How Reliable is Your Regression Model's Uncertainty Under Real-World Distribution Shifts?

Many important computer vision applications are naturally formulated as regression problems. Within medical imaging, accurate regression models have the potential to automate various tasks, helping to lower costs and improve patient outcomes. Such safety-critical deployment does however require reliable estimation of model uncertainty, also under the wide variety of distribution shifts that might be encountered in practice. Motivated by this, we set out to investigate the reliability of regression uncertainty estimation methods under various real-world distribution shifts. To that end, we propose an extensive benchmark of 8 image-based regression datasets with different types of challenging distribution shifts. We then employ our benchmark to evaluate many of the most common uncertainty estimation methods, as well as two state-of-the-art uncertainty scores from the task of out-of-distribution detection. We find that while methods are well calibrated when there is no distribution shift, they all become highly overconfident on many of the benchmark datasets. This uncovers important limitations of current uncertainty estimation methods, and the proposed benchmark therefore serves as a challenge to the research community. We hope that our benchmark will spur more work on how to develop truly reliable regression uncertainty estimation methods. Code is available at https://github.com/fregu856/regression_uncertainty.

==> (inline-0) <==
\begin{tikzpicture}
    
      \pgfplotsset{
          scale only axis,
      }

      \begin{axis}[
        height=0.38\textwidth,
        xlabel=Average val MAE Rank ($\downarrow$),
        ylabel=Average test Coverage Error ($\downarrow$),
        xmin=1., xmax=5,
        xtick={1, 2, 3, 4 ,5},
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
      ]
        \addplot[only marks, mark=triangle*, mark size=5.0pt, style=gray]
        coordinates{ % 
          (3.66666666667, 0.142116)
        };
        \addplot[only marks, mark=square*, mark size=4.0pt, style=skyblue]
        coordinates{ % 
          (1.66666666667, 0.102279)
        }; 
        \addplot[only marks, mark=diamond*, mark size=5.0pt, style=ForestGreen]
        coordinates{ % 
          (3.33333333333, 0.14429916666)
        }; 
        \addplot[only marks, mark=pentagon*, mark size=5.0pt, style=goldenpoppy]
        coordinates{ % 
          (1.5, 0.114169)
        }; 
        \addplot[only marks, mark=oplus*, mark size=4.0pt, style=red-violet]
        coordinates{ % 
          (4.83333333333, 0.13647033333)
        }; 

        \addlegendentry{Conformal Prediction}
        \addlegendentry{Ensemble}
        \addlegendentry{Gaussian}
        \addlegendentry{Gaussian Ensemble}
        \addlegendentry{Quantile Regression}
      \end{axis}
    
    \end{tikzpicture}
\begin{tikzpicture}
    
      \pgfplotsset{
          scale only axis,
      }

      \begin{axis}[
        height=0.38\textwidth,
        xlabel=Average val Interval Length Rank ($\downarrow$),
        ylabel=Average test Coverage Error ($\downarrow$),
        xmin=1., xmax=5,
        xtick={1, 2, 3, 4 ,5},
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
      ]
        \addplot[only marks, mark=triangle*, mark size=5.0pt, style=gray]
        coordinates{ % 
          (3.66666666667, 0.142116)
        };
        \addplot[only marks, mark=square*, mark size=4.0pt, style=skyblue]
        coordinates{ % 
          (1.5, 0.102279)
        }; 
        \addplot[only marks, mark=diamond*, mark size=5.0pt, style=ForestGreen]
        coordinates{ % 
          (4.5, 0.14429916666)
        }; 
        \addplot[only marks, mark=pentagon*, mark size=5.0pt, style=goldenpoppy]
        coordinates{ % 
          (2, 0.114169)
        }; 
        \addplot[only marks, mark=oplus*, mark size=4.0pt, style=red-violet]
        coordinates{ % 
          (3.33333333333, 0.13647033333)
        }; 

        \addlegendentry{Conformal Prediction}
        \addlegendentry{Ensemble}
        \addlegendentry{Gaussian}
        \addlegendentry{Gaussian Ensemble}
        \addlegendentry{Quantile Regression}
      \end{axis}
    
    \end{tikzpicture}
\begin{tikzpicture}
    
      \pgfplotsset{
          scale only axis,
      }

      \begin{axis}[
        height=0.38\textwidth,
        xlabel=Average val MAE Rank ($\downarrow$),
        ylabel=Average val Interval Length Rank ($\downarrow$),
        xmin=1., xmax=5,
        xtick={1, 2, 3, 4 ,5},
        ymin=1., ymax=5,
        ytick={1, 2, 3, 4 ,5},
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
      ]
        \addplot[only marks, mark=triangle*, mark size=5.0pt, style=gray]
        coordinates{ % 
          (3.66666666667, 3.66666666667)
        };
        \addplot[only marks, mark=square*, mark size=4.0pt, style=skyblue]
        coordinates{ % 
          (1.66666666667, 1.5)
        }; 
        \addplot[only marks, mark=diamond*, mark size=5.0pt, style=ForestGreen]
        coordinates{ % 
          (3.33333333333, 4.5)
        }; 
        \addplot[only marks, mark=pentagon*, mark size=5.0pt, style=goldenpoppy]
        coordinates{ % 
          (1.5, 2)
        }; 
        \addplot[only marks, mark=oplus*, mark size=4.0pt, style=red-violet]
        coordinates{ % 
          (4.83333333333, 3.33333333333)
        }; 

        \addlegendentry{Conformal Prediction}
        \addlegendentry{Ensemble}
        \addlegendentry{Gaussian}
        \addlegendentry{Gaussian Ensemble}
        \addlegendentry{Quantile Regression}
      \end{axis}
    
    \end{tikzpicture}
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.125cm, width=1.0\textwidth,
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.45, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.8, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.9,
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   Cells, 
                   Cells-Tails, 
                   Cells-Gap,
                   ChairAngle,
                   ChairAngle-Tails,
                   ChairAngle-Gap},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.195cm}] coordinates {
              (Cells, 0.90062) +- (0, 0.02)
              (Cells-Tails, 0.5874) +- (0, 0.02)
              (Cells-Gap, 0.7066) +- (0, 0.02)
              (ChairAngle, 0.910414) +- (0, 0.02)
              (ChairAngle-Tails, 0.617016) +- (0, 0.02)
              (ChairAngle-Gap, 0.731065) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=caribbeangreen, error bar style={line width=0.075cm}, error mark options={rotate=90, caribbeangreen, mark size=0.15cm, line width=0.195cm}] coordinates {
              (Cells, 0.899999) +- (0, 0.02)
              (Cells-Tails, 0.877068) +- (0, 0.02)
              (Cells-Gap, 0.896848) +- (0, 0.02)
              (ChairAngle, 0.9093) +- (0, 0.02)
              (ChairAngle-Tails, 0.904807) +- (0, 0.02)
              (ChairAngle-Gap, 0.905039) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkpastelpurple, error bar style={line width=0.075cm}, error mark options={rotate=90, darkpastelpurple, mark size=0.15cm, line width=0.195cm}] coordinates {
              (Cells, 0.896465) +- (0, 0.02)
              (Cells-Tails, 0.660212) +- (0, 0.02)
              (Cells-Gap, 0.68326) +- (0, 0.02)
              (ChairAngle, 0.905905) +- (0, 0.02)
              (ChairAngle-Tails, 0.751845) +- (0, 0.02)
              (ChairAngle-Gap, 0.794531) +- (0, 0.02) };
          \end{axis}
          \end{tikzpicture}\vspace{-1.0mm}
        \begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.0cm, width=1.0\textwidth,
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.0, ymax=1,
                set layers,
                ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.26)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={Prediction Rate ($\uparrow$)},
                symbolic x coords={
                   Cells, 
                   Cells-Tails, 
                   Cells-Gap,
                   ChairAngle,
                   ChairAngle-Tails,
                   ChairAngle-Gap},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [fill=goldenpoppy, line width=0mm, draw=goldenpoppy] coordinates {
              (Cells, 1.0)
              (Cells-Tails, 1.0) 
              (Cells-Gap, 1.0)
              (ChairAngle, 1.0) 
              (ChairAngle-Tails, 1.0) 
              (ChairAngle-Gap, 1.0) };
            \addplot [fill=caribbeangreen, line width=0mm, draw=caribbeangreen] coordinates {
              (Cells, 0.95066)
              (Cells-Tails, 0.53604) 
              (Cells-Gap, 0.49278)
              (ChairAngle, 0.969033) 
              (ChairAngle-Tails, 0.651314) 
              (ChairAngle-Gap, 0.648624) };
            \addplot [fill=darkpastelpurple, line width=0mm, draw=darkpastelpurple] coordinates {
              (Cells, 0.95156)
              (Cells-Tails, 0.74512) 
              (Cells-Gap, 0.9147)
              (ChairAngle, 0.951359) 
              (ChairAngle-Tails, 0.772401) 
              (ChairAngle-Gap, 0.7711) };
            \legend{
                    Gaussian Ensemble, 
                    Gaussian Ensemble + Selective GMM,
                    Gaussian Ensemble + Selective Ensemble Var}
          \end{axis}
          \end{tikzpicture}
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.125cm, width=1.0\textwidth,
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.45, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.8, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.9,
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   AssetWealth, 
                   Ventricular Volume, 
                   BrainTumour Pixels,
                   SkinLesion Pixels,
                   Histology NucleiPixels,
                   AerialBuilding Pixels},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.195cm}] coordinates {
              (AssetWealth, 0.866162) +- (0, 0.02) % poverty2
              (Ventricular Volume, 0.795768) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.868426) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.822931) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.54936) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.812339) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=caribbeangreen, error bar style={line width=0.075cm}, error mark options={rotate=90, caribbeangreen, mark size=0.15cm, line width=0.195cm}] coordinates {
              (AssetWealth, 0.868444) +- (0, 0.02) % poverty2
              (Ventricular Volume, 0.798094) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.873824) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.826921) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.553725) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.847101) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkpastelpurple, error bar style={line width=0.075cm}, error mark options={rotate=90, darkpastelpurple, mark size=0.15cm, line width=0.195cm}] coordinates {
              (AssetWealth, 0.85047) +- (0, 0.02) % poverty2
              (Ventricular Volume, 0.763412) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.877211) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.819129) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.555149) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.838352) +- (0, 0.02) }; % inria_aerial2
          \end{axis}
          \end{tikzpicture}\vspace{-1.0mm}
        \begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.0cm, width=1.0\textwidth,
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.0, ymax=1,
                set layers,
                ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.26)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={Prediction Rate ($\uparrow$)},
                symbolic x coords={
                   AssetWealth, 
                   Ventricular Volume, 
                   BrainTumour Pixels,
                   SkinLesion Pixels,
                   Histology NucleiPixels,
                   AerialBuilding Pixels},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [fill=goldenpoppy, line width=0mm, draw=goldenpoppy] coordinates {
              (AssetWealth, 1.0) % poverty2
              (Ventricular Volume, 1.0) % echonet_dynamic2
              (BrainTumour Pixels, 1.0) % brain2
              (SkinLesion Pixels, 1.0) % ham10000
              (Histology NucleiPixels, 1.0) % hist_nuclei
              (AerialBuilding Pixels, 1.0) }; % inria_aerial2
            \addplot [fill=caribbeangreen, line width=0mm, draw=caribbeangreen] coordinates {
              (AssetWealth, 0.937371) % poverty2
              (Ventricular Volume, 0.646865) % echonet_dynamic2
              (BrainTumour Pixels, 0.985349) % brain2
              (SkinLesion Pixels, 0.839132) % ham10000
              (Histology NucleiPixels, 0.882488) % hist_nuclei
              (AerialBuilding Pixels, 0.686787) }; % inria_aerial2
            \addplot [fill=darkpastelpurple, line width=0mm, draw=darkpastelpurple] coordinates {
              (AssetWealth, 0.868282) % poverty2
              (Ventricular Volume, 0.686207) % echonet_dynamic2
              (BrainTumour Pixels, 0.975368) % brain2
              (SkinLesion Pixels, 0.782116) % ham10000
              (Histology NucleiPixels, 0.954477) % hist_nuclei
              (AerialBuilding Pixels, 0.571928) }; % inria_aerial2
            \legend{
                    Gaussian Ensemble, 
                    Gaussian Ensemble + Selective GMM,
                    Gaussian Ensemble + Selective Ensemble Var}
          \end{axis}
          \end{tikzpicture}
\begin{tikzpicture}
    
      \pgfplotsset{
          scale only axis,
      }

      \begin{axis}[
        height=0.38\textwidth,
        xlabel=Average test Prediction Rate ($\uparrow$),
        ylabel=Average test Coverage Error ($\downarrow$),
        y tick label style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
            /tikz/.cd
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=3,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
      ]
        \addplot[only marks, mark=triangle*, mark size=5.0pt, style=darkgray]
        coordinates{ % 
          (0.7750338500000001, 0.06438625000000003)
        }; 
        \addplot[only marks, mark=square*, mark size=4.0pt, style=Cerulean]
        coordinates{ % 
          (0.8173295833333333, 0.08067016666666665)
        }; 
        \addplot[only marks, mark=diamond*, mark size=5.0pt, style=flamingopink]
        coordinates{ % 
          (0.8812155, 0.14531333333333332)
        }; 
        \addplot[only marks, mark=pentagon*, mark size=5.0pt, style=caribbeangreen]
        coordinates{ % 
          (0.7688702500000001, 0.05642683333333334)
        }; 
        \addplot[only marks, mark=oplus*, mark size=4.0pt, style=darkpastelpurple]
        coordinates{ % 
          (0.8287181666666666, 0.11798908333333336)
        }; 

        \addlegendentry{Gaussian + Selective GMM}
        \addlegendentry{Gaussian + Selective kNN}
        \addlegendentry{Gaussian + Selective Var}
        \addlegendentry{Gaussian Ensemble + Selective GMM}
        \addlegendentry{Gaussian Ensemble + Selective Ensemble Var}
      \end{axis}
    
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.025cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.40, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.9, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.8,
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   Cells, 
                   Cells-Tails, 
                   ChairAngle,
                   ChairAngle-Gap},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=gray, error bar style={line width=0.075cm}, error mark options={rotate=90, gray, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.811) +- (0, 0.02)
              (Cells-Tails, 0.48332) +- (0, 0.02)
              (ChairAngle, 0.80212) +- (0, 0.02)
              (ChairAngle-Gap, 0.588472) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=ForestGreen, error bar style={line width=0.075cm}, error mark options={rotate=90, ForestGreen, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.808) +- (0, 0.02)
              (Cells-Tails, 0.47106) +- (0, 0.02)
              (ChairAngle, 0.806646) +- (0, 0.02)
              (ChairAngle-Gap, 0.613951) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.80044) +- (0, 0.02)
              (Cells-Tails, 0.4768) +- (0, 0.02)
              (ChairAngle, 0.813452) +- (0, 0.02) 
              (ChairAngle-Gap, 0.6431) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=red-violet, error bar style={line width=0.075cm}, error mark options={rotate=90, red-violet, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.80152) +- (0, 0.02)
              (Cells-Tails, 0.49358) +- (0, 0.02) 
              (ChairAngle, 0.807127) +- (0, 0.02) 
              (ChairAngle-Gap, 0.600606) +- (0, 0.02) };
          \end{axis}
          \end{tikzpicture}
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.025cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.40, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.9, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.8,
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   Ventricular Volume, 
                   BrainTumour Pixels,
                   SkinLesion Pixels,
                   Histology NucleiPixels,
                   AerialBuilding Pixels},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=gray, error bar style={line width=0.075cm}, error mark options={rotate=90, gray, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.457053) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.824632) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.553254) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.744155) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.52437) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=ForestGreen, error bar style={line width=0.075cm}, error mark options={rotate=90, ForestGreen, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.589342) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.798113) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.689951) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.454345) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.60129) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.678527) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.796961) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.715272) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.412528) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.683599) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=red-violet, error bar style={line width=0.075cm}, error mark options={rotate=90, red-violet, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.537774) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.807646) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.590792) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.580503) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.635733) +- (0, 0.02) }; % inria_aerial2
          \end{axis}
          \end{tikzpicture}
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.025cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.40, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.9, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.8,
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   Cells, 
                   Cells-Tails, 
                   ChairAngle,
                   ChairAngle-Gap},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=ForestGreen, error bar style={line width=0.075cm}, error mark options={rotate=90, ForestGreen, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.808) +- (0, 0.02)
              (Cells-Tails, 0.47106) +- (0, 0.02)
              (ChairAngle, 0.806646) +- (0, 0.02)
              (ChairAngle-Gap, 0.613951) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkgray, error bar style={line width=0.075cm}, error mark options={rotate=90, darkgray, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.811076) +- (0, 0.02)
              (Cells-Tails, 0.788228) +- (0, 0.02)
              (ChairAngle, 0.807801) +- (0, 0.02)
              (ChairAngle-Gap, 0.813442) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.80044) +- (0, 0.02)
              (Cells-Tails, 0.4768) +- (0, 0.02)
              (ChairAngle, 0.813452) +- (0, 0.02)
              (ChairAngle-Gap, 0.6431) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkpastelpurple, error bar style={line width=0.075cm}, error mark options={rotate=90, darkpastelpurple, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.793124) +- (0, 0.02)
              (Cells-Tails, 0.567734) +- (0, 0.02)
              (ChairAngle, 0.804719) +- (0, 0.02)
              (ChairAngle-Gap, 0.701301) +- (0, 0.02) };
          \end{axis}
          \end{tikzpicture}\vspace{-3.0mm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$$$$$$$$$$$$
        \begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=4.4cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.0, ymax=1,
                set layers,
                ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2975)}, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$$
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={Prediction Rate ($\uparrow$)},
                symbolic x coords={
                   Cells, 
                   Cells-Tails, 
                   ChairAngle,
                   ChairAngle-Gap},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [fill=ForestGreen, line width=0mm, draw=ForestGreen] coordinates {
              (Cells, 1.0)
              (Cells-Tails, 1.0) 
              (ChairAngle, 1.0) 
              (ChairAngle-Gap, 1.0) };
            \addplot [fill=darkgray, line width=0mm, draw=darkgray] coordinates {
              (Cells, 0.95216)
              (Cells-Tails, 0.5364) 
              (ChairAngle, 0.972829) 
              (ChairAngle-Gap, 0.650227) };
            \addplot [fill=goldenpoppy, line width=0mm, draw=goldenpoppy] coordinates {
              (Cells, 1.0)
              (Cells-Tails, 1.0) 
              (ChairAngle, 1.0) 
              (ChairAngle-Gap, 1.0) };
            \addplot [fill=darkpastelpurple, line width=0mm, draw=darkpastelpurple] coordinates {
              (Cells, 0.95156)
              (Cells-Tails, 0.74512) 
              (ChairAngle, 0.951359) 
              (ChairAngle-Gap, 0.7711) };
            \legend{
                    Gaussian, 
                    Gaussian + Selective GMM, 
                    Gaussian Ensemble, 
                    Gaussian Ensemble + Selective Ensemble Var}
          \end{axis}
          \end{tikzpicture}
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.025cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.40, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.9, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.8,
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   Ventricular Volume, 
                   BrainTumour Pixels,
                   SkinLesion Pixels,
                   Histology NucleiPixels,
                   AerialBuilding Pixels},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=ForestGreen, error bar style={line width=0.075cm}, error mark options={rotate=90, ForestGreen, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.589342) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.798113) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.689951) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.454345) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.60129) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkgray, error bar style={line width=0.075cm}, error mark options={rotate=90, darkgray, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.609177) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.809477) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.708767) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.462248) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.679246) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.678527) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.796961) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.715272) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.412528) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.683599) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkpastelpurple, error bar style={line width=0.075cm}, error mark options={rotate=90, darkpastelpurple, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.640078) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.806998) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.704273) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.417977) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.743714) +- (0, 0.02) }; % inria_aerial2
          \end{axis}
          \end{tikzpicture}\vspace{-3.0mm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$$$$$$$$$$$$
        \begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=4.4cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.0, ymax=1,
                set layers,
                ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2975)}, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$$
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={Prediction Rate ($\uparrow$)},
                symbolic x coords={
                   Ventricular Volume, 
                   BrainTumour Pixels,
                   SkinLesion Pixels,
                   Histology NucleiPixels,
                   AerialBuilding Pixels},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [fill=ForestGreen, line width=0mm, draw=ForestGreen] coordinates {
              (Ventricular Volume, 1.0) % echonet_dynamic2
              (BrainTumour Pixels, 1.0) % brain2
              (SkinLesion Pixels, 1.0) % ham10000
              (Histology NucleiPixels, 1.0) % hist_nuclei
              (AerialBuilding Pixels, 1.0) }; % inria_aerial2
            \addplot [fill=darkgray, line width=0mm, draw=darkgray] coordinates {
              (Ventricular Volume, 0.709875) % echonet_dynamic2
              (BrainTumour Pixels, 0.973576) % brain2
              (SkinLesion Pixels, 0.849668) % ham10000
              (Histology NucleiPixels, 0.901985) % hist_nuclei
              (AerialBuilding Pixels, 0.65018) }; % inria_aerial2
            \addplot [fill=goldenpoppy, line width=0mm, draw=goldenpoppy] coordinates {
              (Ventricular Volume, 1.0) % echonet_dynamic2
              (BrainTumour Pixels, 1.0) % brain2
              (SkinLesion Pixels, 1.0) % ham10000
              (Histology NucleiPixels, 1.0) % hist_nuclei
              (AerialBuilding Pixels, 1.0) }; % inria_aerial2
            \addplot [fill=darkpastelpurple, line width=0mm, draw=darkpastelpurple] coordinates {
              (Ventricular Volume, 0.686207) % echonet_dynamic2
              (BrainTumour Pixels, 0.975368) % brain2
              (SkinLesion Pixels, 0.782116) % ham10000
              (Histology NucleiPixels, 0.954477) % hist_nuclei
              (AerialBuilding Pixels, 0.571928) }; % inria_aerial2
            \legend{
                    Gaussian, 
                    Gaussian + Selective GMM, 
                    Gaussian Ensemble, 
                    Gaussian Ensemble + Selective Ensemble Var}
          \end{axis}
          \end{tikzpicture}
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.025cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.45, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.95,
                extra y tick labels={},
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   Cells, 
                   Cells-Tails, 
                   ChairAngle,
                   ChairAngle-Gap},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=gray, error bar style={line width=0.075cm}, error mark options={rotate=90, gray, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.95612) +- (0, 0.02)
              (Cells-Tails, 0.59048) +- (0, 0.02)
              (ChairAngle, 0.953087) +- (0, 0.02)
              (ChairAngle-Gap, 0.697817) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=ForestGreen, error bar style={line width=0.075cm}, error mark options={rotate=90, ForestGreen, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.95402) +- (0, 0.02)
              (Cells-Tails, 0.59066) +- (0, 0.02)
              (ChairAngle, 0.949381) +- (0, 0.02)
              (ChairAngle-Gap, 0.733595) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.9484) +- (0, 0.02)
              (Cells-Tails, 0.67218) +- (0, 0.02)
              (ChairAngle, 0.95633) +- (0, 0.02) 
              (ChairAngle-Gap, 0.780615) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=red-violet, error bar style={line width=0.075cm}, error mark options={rotate=90, red-violet, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.94858) +- (0, 0.02)
              (Cells-Tails, 0.5666) +- (0, 0.02) 
              (ChairAngle, 0.951608) +- (0, 0.02) 
              (ChairAngle-Gap, 0.759929) +- (0, 0.02) };
          \end{axis}
          \end{tikzpicture}
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.025cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.45, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.95,
                extra y tick labels={},
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   Ventricular Volume, 
                   BrainTumour Pixels,
                   SkinLesion Pixels,
                   Histology NucleiPixels,
                   AerialBuilding Pixels},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=gray, error bar style={line width=0.075cm}, error mark options={rotate=90, gray, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.776176) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.921113) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.822753) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.896603) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.731414) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=ForestGreen, error bar style={line width=0.075cm}, error mark options={rotate=90, ForestGreen, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.837931) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.910141) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.866844) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.680018) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.773522) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.876646) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.905182) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.881009) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.66749) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.88874) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=red-violet, error bar style={line width=0.075cm}, error mark options={rotate=90, red-violet, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.843574) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.915995) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.827977) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.754566) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.888175) +- (0, 0.02) }; % inria_aerial2
          \end{axis}
          \end{tikzpicture}
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.025cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.45, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.95,
                extra y tick labels={},
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   Cells, 
                   Cells-Tails, 
                   ChairAngle,
                   ChairAngle-Gap},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=ForestGreen, error bar style={line width=0.075cm}, error mark options={rotate=90, ForestGreen, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.95402) +- (0, 0.02)
              (Cells-Tails, 0.59066) +- (0, 0.02)
              (ChairAngle, 0.949381) +- (0, 0.02)
              (ChairAngle-Gap, 0.733595) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkgray, error bar style={line width=0.075cm}, error mark options={rotate=90, darkgray, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.955558) +- (0, 0.02)
              (Cells-Tails, 0.941551) +- (0, 0.02)
              (ChairAngle, 0.949963) +- (0, 0.02)
              (ChairAngle-Gap, 0.95774) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.9484) +- (0, 0.02)
              (Cells-Tails, 0.67218) +- (0, 0.02)
              (ChairAngle, 0.95633) +- (0, 0.02)
              (ChairAngle-Gap, 0.780615) +- (0, 0.02) };
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkpastelpurple, error bar style={line width=0.075cm}, error mark options={rotate=90, darkpastelpurple, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Cells, 0.946085) +- (0, 0.02)
              (Cells-Tails, 0.720221) +- (0, 0.02)
              (ChairAngle, 0.9541) +- (0, 0.02)
              (ChairAngle-Gap, 0.844587) +- (0, 0.02) };
          \end{axis}
          \end{tikzpicture}\vspace{-3.0mm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$$$$$$$$$$$$
        \begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=4.4cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.0, ymax=1,
                set layers,
                ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2975)}, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$$
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={Prediction Rate ($\uparrow$)},
                symbolic x coords={
                   Cells, 
                   Cells-Tails, 
                   ChairAngle,
                   ChairAngle-Gap},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [fill=ForestGreen, line width=0mm, draw=ForestGreen] coordinates {
              (Cells, 1.0)
              (Cells-Tails, 1.0) 
              (ChairAngle, 1.0) 
              (ChairAngle-Gap, 1.0) };
            \addplot [fill=darkgray, line width=0mm, draw=darkgray] coordinates {
              (Cells, 0.95212)
              (Cells-Tails, 0.53636) 
              (ChairAngle, 0.97208) 
              (ChairAngle-Gap, 0.64882) };
            \addplot [fill=goldenpoppy, line width=0mm, draw=goldenpoppy] coordinates {
              (Cells, 1.0)
              (Cells-Tails, 1.0) 
              (ChairAngle, 1.0) 
              (ChairAngle-Gap, 1.0) };
            \addplot [fill=darkpastelpurple, line width=0mm, draw=darkpastelpurple] coordinates {
              (Cells, 0.95156)
              (Cells-Tails, 0.74512) 
              (ChairAngle, 0.951359) 
              (ChairAngle-Gap, 0.7711) };
            \legend{
                    Gaussian, 
                    Gaussian + Selective GMM, 
                    Gaussian Ensemble, 
                    Gaussian Ensemble + Selective Ensemble Var}
          \end{axis}
          \end{tikzpicture}
\begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=5.025cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.45, ymax=1.0,
                set layers,
                ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                extra y ticks=0.95,
                extra y tick labels={},
                extra y tick style={
                    grid style={
                        % black,
                        solid,
                        line width = 2.5pt,
                        /pgfplots/on layer=axis background,
                    },
                },
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2)},
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={test Coverage},
                symbolic x coords={
                   Ventricular Volume, 
                   BrainTumour Pixels,
                   SkinLesion Pixels,
                   Histology NucleiPixels,
                   AerialBuilding Pixels},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=ForestGreen, error bar style={line width=0.075cm}, error mark options={rotate=90, ForestGreen, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.837931) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.910141) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.866844) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.680018) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.773522) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkgray, error bar style={line width=0.075cm}, error mark options={rotate=90, darkgray, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.854302) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.919455) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.889891) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.68897) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.831501) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=goldenpoppy, error bar style={line width=0.075cm}, error mark options={rotate=90, goldenpoppy, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.876646) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.905182) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.881009) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.66749) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.88874) +- (0, 0.02) }; % inria_aerial2
            \addplot [draw=none, error bars/.cd, y dir=both, y explicit, error bar style=darkpastelpurple, error bar style={line width=0.075cm}, error mark options={rotate=90, darkpastelpurple, mark size=0.15cm, line width=0.175cm}] coordinates {
              (Ventricular Volume, 0.855053) +- (0, 0.02) % echonet_dynamic2
              (BrainTumour Pixels, 0.910995) +- (0, 0.02) % brain2
              (SkinLesion Pixels, 0.881749) +- (0, 0.02) % ham10000
              (Histology NucleiPixels, 0.673945) +- (0, 0.02) % hist_nuclei
              (AerialBuilding Pixels, 0.899838) +- (0, 0.02) }; % inria_aerial2
          \end{axis}
          \end{tikzpicture}\vspace{-3.0mm} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$$$$$$$$$$$$
        \begin{tikzpicture}
          \centering
          \begin{axis}[
                ybar, axis on top,
                title={},
                height=4.4cm, width=1.0\textwidth, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$
                bar width=0.3cm,
                ymajorgrids, tick align=inside,
                enlarge y limits={value=.1,upper},
                ymin=0.0, ymax=1,
                set layers,
                ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
                axis x line*=bottom,
                axis y line*=left,
                y axis line style={opacity=0},
                tickwidth=0pt,
                enlarge x limits=true,
                tick style={
                    grid style={
                        dashed,
                        /pgfplots/on layer=axis background,
                    },
                },
                legend style={
                    at={(0.5,-0.2975)}, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% $$$$$$$$$$$$$$
                    anchor=north,
                    legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.325cm},
                    font=\footnotesize
                },
                ylabel={Prediction Rate ($\uparrow$)},
                symbolic x coords={
                   Ventricular Volume, 
                   BrainTumour Pixels,
                   SkinLesion Pixels,
                   Histology NucleiPixels,
                   AerialBuilding Pixels},
               xtick=data,
               x tick label style={text width = 2.0cm, align=center, font=\footnotesize},
            ]
            \addplot [fill=ForestGreen, line width=0mm, draw=ForestGreen] coordinates {
              (Ventricular Volume, 1.0) % echonet_dynamic2
              (BrainTumour Pixels, 1.0) % brain2
              (SkinLesion Pixels, 1.0) % ham10000
              (Histology NucleiPixels, 1.0) % hist_nuclei
              (AerialBuilding Pixels, 1.0) }; % inria_aerial2
            \addplot [fill=darkgray, line width=0mm, draw=darkgray] coordinates {
              (Ventricular Volume, 0.710188) % echonet_dynamic2
              (BrainTumour Pixels, 0.973672) % brain2
              (SkinLesion Pixels, 0.849225) % ham10000
              (Histology NucleiPixels, 0.901191) % hist_nuclei
              (AerialBuilding Pixels, 0.650797) }; % inria_aerial2
            \addplot [fill=goldenpoppy, line width=0mm, draw=goldenpoppy] coordinates {
              (Ventricular Volume, 1.0) % echonet_dynamic2
              (BrainTumour Pixels, 1.0) % brain2
              (SkinLesion Pixels, 1.0) % ham10000
              (Histology NucleiPixels, 1.0) % hist_nuclei
              (AerialBuilding Pixels, 1.0) }; % inria_aerial2
            \addplot [fill=darkpastelpurple, line width=0mm, draw=darkpastelpurple] coordinates {
              (Ventricular Volume, 0.686207) % echonet_dynamic2
              (BrainTumour Pixels, 0.975368) % brain2
              (SkinLesion Pixels, 0.782116) % ham10000
              (Histology NucleiPixels, 0.954477) % hist_nuclei
              (AerialBuilding Pixels, 0.571928) }; % inria_aerial2
            \legend{
                    Gaussian, 
                    Gaussian + Selective GMM, 
                    Gaussian Ensemble, 
                    Gaussian Ensemble + Selective Ensemble Var}
          \end{axis}
          \end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$4.03121 \pm 2.78375$  &$18.8216 \pm 11.8302$  &$0.9117 \pm 0.00275173$  &$1.0$\\
Ensemble &$2.22525 \pm 0.471309$  &$12.2881 \pm 2.78795$  &$0.8994 \pm 0.00689986$  &$1.0$\\
Gaussian &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.90286 \pm 0.00594629$  &$1.0$\\
Gaussian Ensemble &$2.78757 \pm 1.16951$  &$17.1285 \pm 4.33367$  &$0.90062 \pm 0.0027571$  &$1.0$\\
Quantile Regression &$3.70405 \pm 0.81647$  &$13.8023 \pm 2.19085$  &$0.90486 \pm 0.006771$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.905241 \pm 0.00448315$  &$0.95216 \pm 0.00290558$\\
Gaussian + Selective kNN &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.900069 \pm 0.00677637$  &$0.94656 \pm 0.00470472$\\
Gaussian + Selective Variance &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.904839 \pm 0.00795449$  &$0.95712 \pm 0.00200938$\\

Gaussian Ensemble + Selective GMM &$2.78757 \pm 1.16951$  &$17.1285 \pm 4.33367$  &$0.899999 \pm 0.00311328$  &$0.95066 \pm 0.0023105$\\
Gaussian Ensemble + Selective Ens Var &$2.78757 \pm 1.16951$  &$17.1285 \pm 4.33367$  &$0.896465 \pm 0.0015705$  &$0.95156 \pm 0.00215277$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$3.56733 \pm 1.0818$  &$14.2128 \pm 4.23582$  &$0.55356 \pm 0.0299096$  &$1.0$\\
Ensemble &$1.83461 \pm 0.178937$  &$9.8697 \pm 1.6672$  &$0.50078 \pm 0.007608$  &$1.0$\\
Gaussian &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.54402 \pm 0.0347525$  &$1.0$\\
Gaussian Ensemble &$2.40691 \pm 0.580524$  &$10.9696 \pm 1.70051$  &$0.5874 \pm 0.0479263$  &$1.0$\\
Quantile Regression &$3.32571 \pm 1.24578$  &$13.0848 \pm 3.54239$  &$0.52222 \pm 0.0284102$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.889825 \pm 0.0193021$  &$0.53654 \pm 0.0101012$\\
Gaussian + Selective kNN &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.859179 \pm 0.0255173$  &$0.56692 \pm 0.0127107$\\
Gaussian + Selective Variance &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.687475 \pm 0.0659807$  &$0.6914 \pm 0.0651196$\\

Gaussian Ensemble + Selective GMM &$2.40691 \pm 0.580524$  &$10.9696 \pm 1.70051$  &$0.877068 \pm 0.0222502$  &$0.53604 \pm 0.0125903$\\
Gaussian Ensemble + Selective Ens Var &$2.40691 \pm 0.580524$  &$10.9696 \pm 1.70051$  &$0.660212 \pm 0.0325832$  &$0.74512 \pm 0.0438128$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$3.67702 \pm 1.33587$  &$17.1152 \pm 6.49211$  &$0.64002 \pm 0.0620287$  &$1.0$\\
Ensemble &$2.7261 \pm 0.705274$  &$13.4061 \pm 2.40513$  &$0.6771 \pm 0.0544788$  &$1.0$\\
Gaussian &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.66028 \pm 0.114703$  &$1.0$\\
Gaussian Ensemble &$3.46118 \pm 0.95429$  &$18.707 \pm 4.13287$  &$0.7066 \pm 0.0317638$  &$1.0$\\
Quantile Regression &$4.75328 \pm 1.73499$  &$18.108 \pm 4.21716$  &$0.64488 \pm 0.12875$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.890569 \pm 0.00953089$  &$ 0.49372 \pm 0.0025926$\\
Gaussian + Selective kNN &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.874032 \pm 0.0432364$  &$0.53646 \pm 0.0139864$\\
Gaussian + Selective Variance &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$ 0.652766 \pm 0.117192$  &$0.9748 \pm 0.000940213$\\

Gaussian Ensemble + Selective GMM &$3.46118 \pm 0.95429$  &$18.707 \pm 4.13287$  &$0.896848 \pm 0.0127879$  &$0.49278 \pm 0.00192914$\\
Gaussian Ensemble + Selective Ens Var &$3.46118 \pm 0.95429$  &$18.707 \pm 4.13287$  &$0.68326 \pm 0.0299799$  &$0.9147 \pm 0.0182427$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$0.289127 \pm 0.081643$  &$1.08752 \pm 0.202247$  &$0.905265 \pm 0.00339915$  &$1.0$\\
Ensemble &$0.189858 \pm 0.0548452$  &$0.788401 \pm 0.137465$  &$0.909915 \pm 0.00399101$  &$1.0$\\
Gaussian &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.901577 \pm 0.00308472$  &$1.0$\\
Gaussian Ensemble &$0.361834 \pm 0.165348$  &$1.2044 \pm 0.442422$  &$0.910414 \pm 0.00316257$  &$1.0$\\
Quantile Regression &$0.851253 \pm 0.544717$  &$3.19741 \pm 1.9751$  &$0.906209 \pm 0.00204038$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.902482 \pm 0.00436054$  &$0.972739 \pm 0.00191733$\\
Gaussian + Selective kNN &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.90222 \pm 0.00459694$  &$0.975465 \pm 0.00201785$\\
Gaussian + Selective Variance &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.904805 \pm 0.00765098$  &$0.961782 \pm 0.0193133$\\

Gaussian Ensemble + Selective GMM &$0.361834 \pm 0.165348$  &$1.2044 \pm 0.442422$  &$0.9093 \pm 0.00297263$  &$0.969033 \pm 0.000940447$\\
Gaussian Ensemble + Selective Ens Var &$0.361834 \pm 0.165348$  &$1.2044 \pm 0.442422$  &$0.905905 \pm 0.00336481$  &$0.951359 \pm 0.00453556$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$0.358162 \pm 0.168257$  &$1.31102 \pm 0.531401$  &$0.615804 \pm 0.00527695$  &$1.0$\\
Ensemble &$0.21931 \pm 0.0596705$  &$1.04074 \pm 0.245846$  &$0.611706 \pm 0.00345611$  &$1.0$\\
Gaussian &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.622592 \pm 0.00714065$  &$1.0$\\
Gaussian Ensemble &$0.13365 \pm 0.0189933$  &$0.769172 \pm 0.0814039$  &$0.617016 \pm 0.0063698$  &$1.0$\\
Quantile Regression &$0.820934 \pm 0.653268$  &$2.9815 \pm 2.15473$  &$0.660953 \pm 0.0379624$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.901946 \pm 0.00382993$  &$0.655448 \pm 0.001058$\\
Gaussian + Selective kNN &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.860311 \pm 0.00617031$  &$0.703038 \pm 0.00691227$\\
Gaussian + Selective Variance &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.647559 \pm 0.0360179$  &$0.924383 \pm 0.0751205$\\

Gaussian Ensemble + Selective GMM &$0.13365 \pm 0.0189933$  &$0.769172 \pm 0.0814039$  &$0.904807 \pm 0.00394199$  &$0.651314 \pm 0.0013893$\\
Gaussian Ensemble + Selective Ens Var &$0.13365 \pm 0.0189933$  &$0.769172 \pm 0.0814039$  &$0.751845 \pm 0.0131765$  &$0.772401 \pm 0.00878839$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$0.35034 \pm 0.161819$  &$1.35 \pm 0.547089$  &$0.659546 \pm 0.00916108$  &$1.0$\\
Ensemble &$0.22898 \pm 0.0853825$  &$1.1222 \pm 0.174147$  &$0.749951 \pm 0.0155327$  &$1.0$\\
Gaussian &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.69363 \pm 0.0345876$  &$1.0$\\
Gaussian Ensemble &$0.226352 \pm 0.0677413$  &$1.30588 \pm 0.136235$  &$0.731065 \pm 0.0126216$  &$1.0$\\
Quantile Regression &$0.639151 \pm 0.296536$  &$3.29137 \pm 1.53269$  &$0.695697 \pm 0.0413613$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.91215 \pm 0.00604745$  &$0.649372 \pm 0.00334919$\\
Gaussian + Selective kNN &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.911574 \pm 0.00376608$  &$0.673764 \pm 0.0113432$\\
Gaussian + Selective Variance &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.690436 \pm 0.0366025$  &$0.981292 \pm 0.0152406$\\

Gaussian Ensemble + Selective GMM &$0.226352 \pm 0.0677413$  &$1.30588 \pm 0.136235$  &$0.905039 \pm 0.00229837$  &$0.648624 \pm 0.00094348$\\
Gaussian Ensemble + Selective Ens Var &$0.226352 \pm 0.0677413$  &$1.30588 \pm 0.136235$  &$0.794531 \pm 0.014876$  &$0.7711 \pm 0.0191172$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$0.346532 \pm 0.00578306$  &$1.5838 \pm 0.0318086$  &$0.87136 \pm 0.0090944$  &$1.0$\\
Ensemble &$0.320002 \pm 0.00264202$  &$1.45568 \pm 0.0129312$  &$0.87348 \pm 0.00598963$  &$1.0$\\
Gaussian &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.844966 \pm 0.0456831$  &$1.0$\\
Gaussian Ensemble &$0.3295 \pm 0.00783906$  &$1.42071 \pm 0.0485437$  &$0.866162 \pm 0.00711672$  &$1.0$\\
Quantile Regression &$0.404279 \pm 0.0683226$  &$1.58957 \pm 0.161689$  &$0.823921 \pm 0.0313343$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.850824 \pm 0.047533$  &$0.93838 \pm 0.0170443$\\
Gaussian + Selective kNN &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.852107 \pm 0.0474734$  &$0.933586 \pm 0.0203541$\\
Gaussian + Selective Variance &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.846981 \pm 0.0430247$  &$0.926874 \pm 0.0159098$\\

Gaussian Ensemble + Selective GMM &$0.3295 \pm 0.00783906$  &$1.42071 \pm 0.0485437$  &$0.868444 \pm 0.00727312$  &$0.937371 \pm 0.0138213$\\
Gaussian Ensemble + Selective Ens Var &$0.3295 \pm 0.00783906$  &$1.42071 \pm 0.0485437$  &$0.85047 \pm 0.00397082$  &$0.868282 \pm 0.0299149$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$11.2471 \pm 0.201399$  &$47.4505 \pm 1.556$  &$0.603135 \pm 0.0125842$  &$1.0$\\
Ensemble &$10.2476 \pm 0.113707$  &$41.8445 \pm 0.750822$  &$0.707367 \pm 0.00877743$  &$1.0$\\
Gaussian &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.730878 \pm 0.0619045$  &$1.0$\\
Gaussian Ensemble &$10.1141 \pm 0.180661$  &$39.9817 \pm 1.91308$  &$0.795768 \pm 0.0231243$  &$1.0$\\
Quantile Regression &$12.4944 \pm 0.676265$  &$49.0448 \pm 3.33314$  &$0.710972 \pm 0.045171$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.752046 \pm 0.0529087$  &$0.707994 \pm 0.0208741$\\
Gaussian + Selective kNN &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.735105 \pm 0.0612413$  &$0.911599 \pm 0.0447475$\\
Gaussian + Selective Variance &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.747868 \pm 0.0569984$  &$0.691693 \pm 0.0341016$\\

Gaussian Ensemble + Selective GMM &$10.1141 \pm 0.180661$  &$39.9817 \pm 1.91308$  &$0.798094 \pm 0.0166674$  &$0.646865 \pm 0.0366201$\\
Gaussian Ensemble + Selective Ens Var &$10.1141 \pm 0.180661$  &$39.9817 \pm 1.91308$  &$0.763412 \pm 0.0286772$  &$0.686207 \pm 0.0431835$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$21.3163 \pm 0.45997$  &$93.7169 \pm 2.99061$  &$0.885925 \pm 0.00395743$  &$1.0$\\
Ensemble &$21.1133 \pm 0.210209$  &$90.3825 \pm 0.825858$  &$0.878183 \pm 0.00318872$  &$1.0$\\
Gaussian &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.873544 \pm 0.00871896$  &$1.0$\\
Gaussian Ensemble &$20.5336 \pm 0.211421$  &$87.7414 \pm 0.818979$  &$0.868426 \pm 0.00328047$  &$1.0$\\
Quantile Regression &$22.0348 \pm 0.697606$  &$94.3249 \pm 3.07265$  &$0.879079 \pm 0.00380396$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.883515 \pm 0.0138279$  &$0.973576 \pm 0.0187252$\\
Gaussian + Selective kNN &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.891264 \pm 0.00734602$  &$0.947185 \pm 0.0178434$\\
Gaussian + Selective Variance &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.878666 \pm 0.00735197$  &$0.978791 \pm 0.00694672$\\

Gaussian Ensemble + Selective GMM &$20.5336 \pm 0.211421$  &$87.7414 \pm 0.818979$  &$0.873824 \pm 0.00466519$  &$0.985349 \pm 0.00461984$\\
Gaussian Ensemble + Selective Ens Var &$20.5336 \pm 0.211421$  &$87.7414 \pm 0.818979$  &$0.877211 \pm 0.00302057$  &$0.975368 \pm 0.00323397$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$107.514 \pm 1.87464$  &$492.922 \pm 14.1865$  &$0.708012 \pm 0.00917777$  &$1.0$\\
Ensemble &$99.3156 \pm 0.997867$  &$353.842 \pm 4.73577$  &$0.742098 \pm 0.00852236$  &$1.0$\\
Gaussian &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.797255 \pm 0.0270734$  &$1.0$\\
Gaussian Ensemble &$100.639 \pm 0.464183$  &$472.14 \pm 85.2654$  &$0.822931 \pm 0.0134328$  &$1.0$\\
Quantile Regression &$113.076 \pm 3.20875$  &$405.904 \pm 4.75158$  &$0.719788 \pm 0.0213826$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.821515 \pm 0.0137705$  &$0.849579 \pm 0.0206181$\\
Gaussian + Selective kNN &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.813027 \pm 0.0306586$  &$0.927047 \pm 0.00830718$\\
Gaussian + Selective Variance &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.799821 \pm 0.0150855$  &$0.77946 \pm 0.059169$\\

Gaussian Ensemble + Selective GMM &$100.639 \pm 0.464183$  &$472.14 \pm 85.2654$  &$0.826921 \pm 0.00719649$  &$0.839132 \pm 0.0108815$\\
Gaussian Ensemble + Selective Ens Var &$100.639 \pm 0.464183$  &$472.14 \pm 85.2654$  &$0.819129 \pm 0.00910128$  &$0.782116 \pm 0.0109776$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$217.887 \pm 3.71766$  &$993.665 \pm 18.3282$  &$0.841288 \pm 0.0128314$  &$1.0$\\
Ensemble &$197.078 \pm 1.99489$  &$853.361 \pm 14.1904$  &$0.812704 \pm 0.00664074$  &$1.0$\\
Gaussian &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.588796 \pm 0.0912794$  &$1.0$\\
Gaussian Ensemble &$196.785 \pm 2.14454$  &$1108.53 \pm 145.034$  &$0.54936 \pm 0.05995$  &$1.0$\\
Quantile Regression &$227.895 \pm 9.37415$  &$914.909 \pm 45.995$  &$0.684076 \pm 0.0428704$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.59554 \pm 0.0956742$  &$0.90569 \pm 0.0453555$\\
Gaussian + Selective kNN &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.608929 \pm 0.0805954$  &$0.846228 \pm 0.0482832$\\
Gaussian + Selective Variance &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.588598 \pm 0.0913593$  &$0.998765 \pm 0.00134954$\\

Gaussian Ensemble + Selective GMM &$196.785 \pm 2.14454$  &$1108.53 \pm 145.034$  &$ 0.553725 \pm 0.0642274$  &$ 0.882488 \pm 0.0156395$\\
Gaussian Ensemble + Selective Ens Var &$196.785 \pm 2.14454$  &$1108.53 \pm 145.034$  &$0.555149 \pm 0.0620052$  &$0.954477 \pm 0.0256246$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$235.417 \pm 7.16096$  &$1038.45 \pm 51.5565$  &$ 0.637584 \pm 0.0691102$  &$1.0$\\
Ensemble &$199.206 \pm 2.76543$  &$798.312 \pm 6.80986$  &$0.772494 \pm 0.0227288$  &$1.0$\\
Gaussian &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.698766 \pm 0.0662263$  &$1.0$\\
Gaussian Ensemble &$208.487 \pm 1.03581$  &$885.349 \pm 27.8584$  &$0.812339 \pm 0.0617386$  &$1.0$\\
Quantile Regression &$242.284 \pm 6.0122$  &$909.191 \pm 24.9528$  &$0.763342 \pm 0.0902358$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.76535 \pm 0.0388677$  &$0.652082 \pm 0.0990489$\\
Gaussian + Selective kNN &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.651867 \pm 0.0771154$  &$0.840103 \pm 0.0463989$\\
Gaussian + Selective Variance &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.725714 \pm 0.0779575$  &$0.708226 \pm 0.103803$\\

Gaussian Ensemble + Selective GMM &$208.487 \pm 1.03581$  &$885.349 \pm 27.8584$  &$0.847101 \pm 0.038266$  &$0.686787 \pm 0.0278702$\\
Gaussian Ensemble + Selective Ens Var &$208.487 \pm 1.03581$  &$885.349 \pm 27.8584$  &$0.838352 \pm 0.0312236$  &$0.571928 \pm 0.0402727$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.80$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$4.03121 \pm 2.78375$  &$14.042 \pm 10.2791$  &$0.811 \pm 0.0100485$  &$1.0$\\
Gaussian &$3.61704 \pm 1.13624$  &$11.544 \pm 3.59513$  &$0.808 \pm 0.00859046$  &$1.0$\\
Gaussian Ensemble &$2.78757 \pm 1.16951$  &$13.1298 \pm 3.34997$  &$0.80044 \pm 0.00316582$  &$1.0$\\
Quantile Regression &$4.40758 \pm 1.47411$  &$13.3314 \pm 4.39511$  &$0.80152 \pm 0.00667005$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$3.61704 \pm 1.13624$  &$11.544 \pm 3.59513$  &$0.811076 \pm 0.00507358$  &$0.95216 \pm 0.00280043$\\

Gaussian Ensemble + Selective Ens Var &$2.78757 \pm 1.16951$  &$13.1298 \pm 3.34997$  &$0.793124 \pm 0.00576659$  &$0.95156 \pm 0.00215277$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.80$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$3.56733 \pm 1.0818$  &$11.3841 \pm 3.54242$  &$0.48332 \pm 0.0337429
$  &$1.0$\\
Gaussian &$4.05446 \pm 1.33153$  &$12.7086 \pm 4.39552$  &$0.47106 \pm 0.0319074$  &$1.0$\\
Gaussian Ensemble &$2.40691 \pm 0.580524$  &$8.62187 \pm 1.5177$  &$0.4768 \pm 0.0461347$  &$1.0$\\
Quantile Regression &$4.20398 \pm 1.61554$  &$13.1241 \pm 4.61204$  &$0.49358 \pm 0.0341114$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$4.05446 \pm 1.33153$  &$12.7086 \pm 4.39552$  &$0.788228 \pm 0.0239896$  &$ 0.5364 \pm 0.0100584$\\

Gaussian Ensemble + Selective Ens Var &$2.40691 \pm 0.580524$  &$8.62187 \pm 1.5177$  &$0.567734 \pm 0.0270648$  &$0.74512 \pm 0.0438128$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.80$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$0.289127 \pm 0.081643$  &$0.872808 \pm 0.205426$  &$0.80212 \pm 0.00337798$  &$1.0$\\
Gaussian &$0.376692 \pm 0.171928$  &$1.14193 \pm 0.40832$  &$0.806646 \pm 0.00565869$  &$1.0$\\
Gaussian Ensemble &$0.361834 \pm 0.165348$  &$1.01037 \pm 0.399644$  &$0.813452 \pm 0.00329742$  &$1.0$\\
Quantile Regression &$0.648062 \pm 0.181932$  &$1.87322 \pm 0.428951$  &$0.807127 \pm 0.00380433$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$0.376692 \pm 0.171928$  &$1.14193 \pm 0.40832$  &$0.807801 \pm 0.0066405$  &$0.972829 \pm 0.0019256$\\

Gaussian Ensemble + Selective Ens Var &$0.361834 \pm 0.165348$  &$1.01037 \pm 0.399644$  &$0.804719 \pm 0.00318856$  &$0.951359 \pm 0.00453556$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.80$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$0.35034 \pm 0.161819$  &$1.09877 \pm 0.497591$  &$0.588472 \pm 0.0119766$  &$1.0$\\
Gaussian &$0.454516 \pm 0.280174$  &$1.69802 \pm 0.840083$  &$0.613951 \pm 0.0358797$  &$1.0$\\
Gaussian Ensemble &$0.226352 \pm 0.0677413$  &$ 0.972076 \pm 0.118477$  &$0.6431 \pm 0.0136145$  &$1.0$\\
Quantile Regression &$0.692597 \pm 0.269476$  &$2.29958 \pm 0.738934$  &$0.600606 \pm 0.0136385$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$0.454516 \pm 0.280174$  &$1.69802 \pm 0.840083$  &$0.813442 \pm 0.00720691$  &$0.650227 \pm 0.00138861$\\

Gaussian Ensemble + Selective Ens Var &$0.226352 \pm 0.0677413$  &$ 0.972076 \pm 0.118477$  &$0.701301 \pm 0.0146886$  &$0.7711 \pm 0.0191172$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.80$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$11.2471 \pm 0.201399$  &$33.0996 \pm 0.991594$  &$0.457053 \pm 0.00583106$  &$1.0$\\
Gaussian &$12.7238 \pm 1.52197$  &$37.3172 \pm 4.91536$  &$0.589342 \pm 0.0793156$  &$1.0$\\
Gaussian Ensemble &$10.1141 \pm 0.180661$  &$29.9914 \pm 1.12007$  &$0.678527 \pm 0.0277009$  &$1.0$\\
Quantile Regression &$12.5465 \pm 0.941364$  &$35.8073 \pm 1.5139$  &$0.537774 \pm 0.0444887$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$12.7238 \pm 1.52197$  &$37.3172 \pm 4.91536$  &$0.609177 \pm 0.0682058$  &$0.709875 \pm 0.0232873$\\

Gaussian Ensemble + Selective Ens Var &$10.1141 \pm 0.180661$  &$29.9914 \pm 1.12007$  &$ 0.640078 \pm 0.0277429$  &$0.686207 \pm 0.0431835$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.80$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$21.3163 \pm 0.45997$  &$66.146 \pm 2.75637$  &$0.824632 \pm 0.0128289$  &$1.0$\\
Gaussian &$21.0625 \pm 0.358012$  &$64.2423 \pm 1.9975$  &$0.798113 \pm 0.0133438$  &$1.0$\\
Gaussian Ensemble &$20.5336 \pm 0.211421$  &$62.5706 \pm 0.713494$  &$0.796961 \pm 0.00658989$  &$1.0$\\
Quantile Regression &$21.9545 \pm 0.149787$  &$66.2654 \pm 1.33091$  &$0.807646 \pm 0.0165337$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$21.0625 \pm 0.358012$  &$64.2423 \pm 1.9975$  &$0.809477 \pm 0.0139729$  &$0.973576 \pm 0.0187252$\\

Gaussian Ensemble + Selective Ens Var &$20.5336 \pm 0.211421$  &$62.5706 \pm 0.713494$  &$0.806998 \pm 0.00641546$  &$0.975368 \pm 0.00323397$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.80$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$107.514 \pm 1.87464$  &$275.494 \pm 5.60123$  &$0.553254 \pm 0.0122434$  &$1.0$\\
Gaussian &$105.417 \pm 1.15178$  &$395.661 \pm 174.897$  &$0.689951 \pm 0.0406148$  &$1.0$\\
Gaussian Ensemble &$100.639 \pm 0.464183$  &$351.961 \pm 70.4308$  &$0.715272 \pm 0.0278757$  &$1.0$\\
Quantile Regression &$106.382 \pm 2.70593$  &$251.346 \pm 8.67954$  &$0.590792 \pm 0.0115523$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$105.417 \pm 1.15178$  &$395.661 \pm 174.897$  &$0.708767 \pm 0.0274691$  &$0.849668 \pm 0.0189464$\\

Gaussian Ensemble + Selective Ens Var &$100.639 \pm 0.464183$  &$351.961 \pm 70.4308$  &$ 0.704273 \pm 0.0198608$  &$0.782116 \pm 0.0109776$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.80$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$217.887 \pm 3.71766$  &$688.269 \pm 13.6761$  &$0.744155 \pm 0.0107073$  &$1.0$\\
Gaussian &$211.795 \pm 10.0239$  &$902.884 \pm 295.983$  &$0.454345 \pm 0.0986975$  &$1.0$\\
Gaussian Ensemble &$196.785 \pm 2.14454$  &$840.287 \pm 113.005$  &$0.412528 \pm 0.0544736$  &$1.0$\\
Quantile Regression &$221.136 \pm 9.7918$  &$679.117 \pm 30.6895$  &$0.580503 \pm 0.0463751$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$211.795 \pm 10.0239$  &$902.884 \pm 295.983$  &$0.462248 \pm 0.105935$  &$ 0.901985 \pm 0.0400294$\\

Gaussian Ensemble + Selective Ens Var &$196.785 \pm 2.14454$  &$840.287 \pm 113.005$  &$0.417977 \pm 0.0572495$  &$0.954477 \pm 0.0256246$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.80$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$235.417 \pm 7.16096$  &$685.829 \pm 31.3669$  &$0.52437 \pm 0.0610316$  &$1.0$\\
Gaussian &$217.877 \pm 1.72493$  &$685.899 \pm 43.1749$  &$0.60129 \pm 0.0717427$  &$1.0$\\
Gaussian Ensemble &$208.487 \pm 1.03581$  &$658.243 \pm 27.1206$  &$0.683599 \pm 0.0674139$  &$1.0$\\
Quantile Regression &$229.243 \pm 6.21038$  &$662.104 \pm 18.5495$  &$0.635733 \pm 0.0350343$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$217.877 \pm 1.72493$  &$685.899 \pm 43.1749$  &$0.679246 \pm 0.0462652$  &$0.65018 \pm 0.0999173$\\

Gaussian Ensemble + Selective Ens Var &$208.487 \pm 1.03581$  &$658.243 \pm 27.1206$  &$0.743714 \pm 0.0354023$  &$0.571928 \pm 0.0402727$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.95$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$4.03121 \pm 2.78375$  &$22.3973 \pm 12.7194$  &$0.95612 \pm 0.00460235$  &$1.0$\\
Gaussian &$3.61704 \pm 1.13624$  &$17.0459 \pm 4.98381$  &$0.95402 \pm 0.00275928$  &$1.0$\\
Gaussian Ensemble &$2.78757 \pm 1.16951$  &$20.5445 \pm 5.00176$  &$0.9484 \pm 0.00331843$  &$1.0$\\
Quantile Regression &$3.5478 \pm 1.25834$  &$17.8244 \pm 3.57608$  &$0.94858 \pm 0.00565346$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$3.61704 \pm 1.13624$  &$17.0459 \pm 4.98381$  &$0.955558 \pm 0.0032579$  &$0.95212 \pm 0.00276362$\\

Gaussian Ensemble + Selective Ens Var  &$2.78757 \pm 1.16951$  &$20.5445 \pm 5.00176$  &$0.946085 \pm 0.00337562$  &$0.95156 \pm 0.00215277$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.95$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$3.56733 \pm 1.0818$  &$16.3831 \pm 4.80611$  &$0.59048 \pm 0.0307226$  &$1.0$\\
Gaussian &$4.05446 \pm 1.33153$  &$17.5443 \pm 5.3978$  &$0.59066 \pm 0.0417946$  &$1.0$\\
Gaussian Ensemble &$2.40691 \pm 0.580524$  &$13.1205 \pm 1.81604$  &$0.67218 \pm 0.0308246$  &$1.0$\\
Quantile Regression &$3.34375 \pm 0.642763$  &$14.5539 \pm 2.01592$  &$0.5666 \pm 0.0295055$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$4.05446 \pm 1.33153$  &$17.5443 \pm 5.3978$  &$0.941551 \pm 0.0164539$  &$0.53636 \pm 0.0100057$\\

Gaussian Ensemble + Selective Ens Var &$2.40691 \pm 0.580524$  &$13.1205 \pm 1.81604$  &$0.720221 \pm 0.0374625$  &$0.74512 \pm 0.0438128$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.95$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$0.289127 \pm 0.081643$  &$1.27437 \pm 0.18759$  &$0.953087 \pm 0.000729425$  &$1.0$\\
Gaussian &$0.376692 \pm 0.171928$  &$1.59112 \pm 0.367248$  &$0.949381 \pm 0.00143361$  &$1.0$\\
Gaussian Ensemble &$0.361834 \pm 0.165348$  &$1.38384 \pm 0.481345$  &$0.95633 \pm 0.0016841$  &$1.0$\\
Quantile Regression &$0.888707 \pm 0.472522$  &$4.04185 \pm 1.50356$  &$0.951608 \pm 0.00184683$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$0.376692 \pm 0.171928$  &$1.59112 \pm 0.367248$  &$0.949963 \pm 0.00265095$  &$0.97208 \pm 0.00166628$\\

Gaussian Ensemble + Selective Ens Var &$0.361834 \pm 0.165348$  &$1.38384 \pm 0.481345$  &$0.9541 \pm 0.00167267$  &$0.951359 \pm 0.00453556$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.95$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$0.35034 \pm 0.161819$  &$1.56264 \pm 0.582954$  &$0.697817 \pm 0.00918537$  &$1.0$\\
Gaussian &$0.454516 \pm 0.280174$  &$2.39892 \pm 1.02472$  &$0.733595 \pm 0.0367327$  &$1.0$\\
Gaussian Ensemble &$0.226352 \pm 0.0677413$  &$1.59703 \pm 0.159795$  &$0.780615 \pm 0.0141415$  &$1.0$\\
Quantile Regression &$1.43807 \pm 0.99796$  &$5.57113 \pm 1.71783$  &$0.759929 \pm 0.034465$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$0.454516 \pm 0.280174$  &$2.39892 \pm 1.02472$  &$0.95774 \pm 0.00281998$  &$0.64882 \pm 0.00276083$\\

Gaussian Ensemble + Selective Ens Var &$0.226352 \pm 0.0677413$  &$1.59703 \pm 0.159795$  &$0.844587 \pm 0.0165508$  &$0.7711 \pm 0.0191172$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.95$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$11.2471 \pm 0.201399$  &$70.211 \pm 1.37665$  &$0.776176 \pm 0.00853621$  &$1.0$\\
Gaussian &$12.7238 \pm 1.52197$  &$67.1562 \pm 6.31002$  &$0.837931 \pm 0.0396691$  &$1.0$\\
Gaussian Ensemble &$10.1141 \pm 0.180661$  &$51.9065 \pm 3.94789$  &$0.876646 \pm 0.0140944$  &$1.0$\\
Quantile Regression &$12.0793 \pm 0.130032$  &$61.623 \pm 3.04835$  &$0.843574 \pm 0.0243659$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$12.7238 \pm 1.52197$  &$67.1562 \pm 6.31002$  &$0.854302 \pm 0.0279176$  &$0.710188 \pm 0.0225912$\\

Gaussian Ensemble + Selective Ens Var &$10.1141 \pm 0.180661$  &$51.9065 \pm 3.94789$  &$0.855053 \pm 0.0125036$  &$0.686207 \pm 0.0431835$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.95$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$21.3163 \pm 0.45997$  &$123.719 \pm 2.07495$  &$0.921113 \pm 0.00123648$  &$1.0$\\
Gaussian &$21.0625 \pm 0.358012$  &$123.587 \pm 3.3168$  &$0.910141 \pm 0.00537523$  &$1.0$\\
Gaussian Ensemble &$20.5336 \pm 0.211421$  &$113.592 \pm 1.37398$  &$0.905182 \pm 0.00359141$  &$1.0$\\
Quantile Regression &$24.6897 \pm 2.49388$  &$126.788 \pm 7.00165$  &$0.915995 \pm 0.00956349$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$21.0625 \pm 0.358012$  &$123.587 \pm 3.3168$  &$0.919455 \pm 0.0105219$  &$0.973672 \pm 0.0186442$\\

Gaussian Ensemble + Selective Ens Var &$20.5336 \pm 0.211421$  &$113.592 \pm 1.37398$  &$0.910995 \pm 0.00267557$  &$0.975368 \pm 0.00323397$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.95$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$107.514 \pm 1.87464$  &$845.109 \pm 31.2572$  &$0.822753 \pm 0.0104666$  &$1.0$\\
Gaussian &$105.417 \pm 1.15178$  &$691.768 \pm 232.071$  &$0.866844 \pm 0.0166304$  &$1.0$\\
Gaussian Ensemble &$100.639 \pm 0.464183$  &$582.719 \pm 95.3488$  &$0.881009 \pm 0.00686587$  &$1.0$\\
Quantile Regression &$112.07 \pm 5.13986$  &$627.938 \pm 68.3371$  &$0.827977 \pm 0.017595$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$105.417 \pm 1.15178$  &$691.768 \pm 232.071$  &$0.889891 \pm 0.00940058$  &$0.849225 \pm 0.0194809$\\

Gaussian Ensemble + Selective Ens Var &$100.639 \pm 0.464183$  &$582.719 \pm 95.3488$  &$0.881749 \pm 0.00534917$  &$0.782116 \pm 0.0109776$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.95$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$217.887 \pm 3.71766$  &$1282.78 \pm 25.9915$  &$0.896603 \pm 0.0113207$  &$1.0$\\
Gaussian &$211.795 \pm 10.0239$  &$1491.62 \pm 472.378$  &$0.680018 \pm 0.0860417$  &$1.0$\\
Gaussian Ensemble &$196.785 \pm 2.14454$  &$1358.12 \pm 174.189$  &$0.66749 \pm 0.0522544$  &$1.0$\\
Quantile Regression &$251.562 \pm 12.244$  &$1191.96 \pm 65.3122$  &$0.754566 \pm 0.0379023$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$211.795 \pm 10.0239$  &$1491.62 \pm 472.378$  &$0.68897 \pm 0.0895173$  &$0.901191 \pm 0.0405698$\\

Gaussian Ensemble + Selective Ens Var &$196.785 \pm 2.14454$  &$1358.12 \pm 174.189$  &$0.673945 \pm 0.0533738$  &$0.954477 \pm 0.0256246$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.95$) &test Prediction Rate ($\uparrow$)\\
\midrule
Conformal Prediction &$235.417 \pm 7.16096$  &$1474.93 \pm 53.6301$  &$0.731414 \pm 0.070291$  &$1.0$\\
Gaussian &$217.877 \pm 1.72493$  &$1181.55 \pm 41.5859$  &$0.773522 \pm 0.0548329$  &$1.0$\\
Gaussian Ensemble &$208.487 \pm 1.03581$  &$1108.87 \pm 21.3551$  &$0.88874 \pm 0.0490213$  &$1.0$\\
Quantile Regression &$294.181 \pm 19.9268$  &$1281.37 \pm 51.1001$  &$0.888175 \pm 0.028968$  &$1.0$\\
\midrule

Gaussian + Selective GMM &$217.877 \pm 1.72493$  &$1181.55 \pm 41.5859$  &$0.831501 \pm 0.0374173$  &$0.650797 \pm 0.0987431$\\

Gaussian Ensemble + Selective Ens Var &$208.487 \pm 1.03581$  &$1108.87 \pm 21.3551$  &$0.899838 \pm 0.0263409$  &$0.571928 \pm 0.0402727$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.905241 \pm 0.00448315$  &$0.95216 \pm 0.00290558$\\
Gaussian + Selective GMM, $k=2$ &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.9044 \pm 0.00481955$  &$0.952 \pm 0.00270259$\\
Gaussian + Selective GMM, $k=8$ &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.904928 \pm 0.00469093$  &$0.9528 \pm 0.00331662$\\

Gaussian + Selective GMM, Spectral Norm &$4.80289 \pm 1.89759$  &$18.5596 \pm 9.13391$  &$0.908 \pm 0.00703097$  &$0.95118 \pm 0.00220672$\\

Gaussian + Selective kNN &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.900069 \pm 0.00677637$  &$0.94656 \pm 0.00470472$\\
Gaussian + Selective kNN, $k=5$ &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.900146 \pm 0.00671325$  &$0.94736 \pm 0.00395049$\\
Gaussian + Selective kNN, $k=20$ &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.900048 \pm 0.00691667$  &$0.94624 \pm 0.00248564$\\

Gaussian + Selective kNN, L2 &$3.61704 \pm 1.13624$  &$14.5492 \pm 4.44927$  &$0.906295 \pm 0.00579854$  &$0.95166 \pm 0.00422734$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.889825 \pm 0.0193021$  &$0.53654 \pm 0.0101012$\\
Gaussian + Selective GMM, $k=2$ &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.891933 \pm 0.0175265$  &$0.525 \pm 0.00829409$\\
Gaussian + Selective GMM, $k=8$ &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.893648 \pm 0.0182098$  &$0.53516 \pm 0.00975635$\\

Gaussian + Selective GMM, Spectral Norm &$4.91114 \pm 2.46961$  &$17.3945 \pm 7.3177$  &$0.881351 \pm 0.021587$  &$0.5331 \pm 0.0157885$\\

Gaussian + Selective kNN &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.859179 \pm 0.0255173$  &$0.56692 \pm 0.0127107$\\
Gaussian + Selective kNN, $k=5$ &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.855387 \pm 0.0261636$  &$0.57206 \pm 0.0129226$\\
Gaussian + Selective kNN, $k=20$ &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.862429 \pm 0.0264602$  &$0.56236 \pm 0.0122017$\\

Gaussian + Selective kNN, L2 &$4.05446 \pm 1.33153$  &$15.4321 \pm 4.98796$  &$0.898932 \pm 0.00921808$  &$0.51486 \pm 0.00474662$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.890569 \pm 0.00953089$  &$ 0.49372 \pm 0.0025926$\\
Gaussian + Selective GMM, $k=2$ &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.892265 \pm 0.00867262$  &$0.48902 \pm 0.00420828$\\
Gaussian + Selective GMM, $k=8$ &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.88967 \pm 0.0111239$  &$0.50196 \pm 0.00492041$\\

Gaussian + Selective GMM, Spectral Norm &$2.81679 \pm 0.42988$  &$12.194 \pm 1.10907$  &$0.883644 \pm 0.0167566$  &$0.4991 \pm 0.00761236$\\

Gaussian + Selective kNN &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.874032 \pm 0.0432364$  &$0.53646 \pm 0.0139864$\\
Gaussian + Selective kNN, $k=5$ &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.874822 \pm 0.0424219$  &$0.5368 \pm 0.0137332$\\
Gaussian + Selective kNN, $k=20$ &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.873876 \pm 0.0443446$  &$0.536 \pm 0.014724$\\

Gaussian + Selective kNN, L2 &$3.53089 \pm 1.0619$  &$15.6396 \pm 6.23458$  &$0.887052 \pm 0.0144573$  &$0.49576 \pm 0.00474578$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.902482 \pm 0.00436054$  &$0.972739 \pm 0.00191733$\\
Gaussian + Selective GMM, $k=2$ &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.902972 \pm 0.00540708$  &$0.96392 \pm 0.00121759$\\
Gaussian + Selective GMM, $k=8$ &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.901822 \pm 0.00328732$  &$0.981238 \pm 0.00113892$\\

Gaussian + Selective GMM, Spectral Norm &$0.516487 \pm 0.227015$  &$1.82929 \pm 0.809339$  &$0.903828 \pm 0.00534803$  &$0.970993 \pm 0.000466666$\\

Gaussian + Selective kNN &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.90222 \pm 0.00459694$  &$0.975465 \pm 0.00201785$\\
Gaussian + Selective kNN, $k=5$ &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.902561 \pm 0.00342563$  &$0.983804 \pm 0.00152586$\\
Gaussian + Selective kNN, $k=20$ &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.902137 \pm 0.00457917$  &$0.966592 \pm 0.00129222$\\

Gaussian + Selective kNN, L2 &$0.376692 \pm 0.171928$  &$1.37757 \pm 0.382191$  &$0.903183 \pm 0.00504343$  &$0.977247 \pm 0.00149241$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.901946 \pm 0.00382993$  &$0.655448 \pm 0.001058$\\
Gaussian + Selective GMM, $k=2$ &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.903353 \pm 0.00471599
$  &$0.645452 \pm 0.00155062$\\
Gaussian + Selective GMM, $k=8$ &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.902103 \pm 0.00382668$  &$0.660472 \pm 0.00115112$\\

Gaussian + Selective GMM, Spectral Norm &$0.375118 \pm 0.24509$  &$1.24343 \pm 0.611561$  &$0.910147 \pm 0.00315697$  &$0.65518 \pm 0.00176257$\\

Gaussian + Selective kNN &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.860311 \pm 0.00617031$  &$0.703038 \pm 0.00691227$\\
Gaussian + Selective kNN, $k=5$ &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.88625 \pm 0.00498864$  &$0.683742 \pm 0.00547083$\\
Gaussian + Selective kNN, $k=20$ &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.809551 \pm 0.00764886$  &$0.743287 \pm 0.0107676$\\

Gaussian + Selective kNN, L2 &$0.241214 \pm 0.091736$  &$1.09417 \pm 0.382907$  &$0.89682 \pm 0.00698641$  &$ 0.662076 \pm 0.00289246$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.91215 \pm 0.00604745$  &$0.649372 \pm 0.00334919$\\
Gaussian + Selective GMM, $k=2$ &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.912708 \pm 0.00541793$  &$0.642138 \pm 0.00143869$\\
Gaussian + Selective GMM, $k=8$ &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.911374 \pm 0.00475979$  &$0.654824 \pm 0.00368979$\\

Gaussian + Selective GMM, Spectral Norm &$0.294511 \pm 0.0861797$  &$1.19904 \pm 0.193646$  &$0.910836 \pm 0.00442911$  &$0.649996 \pm 0.00233428$\\

Gaussian + Selective kNN &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.911574 \pm 0.00376608$  &$0.673764 \pm 0.0113432$\\
Gaussian + Selective kNN, $k=5$ &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.91224 \pm 0.00426519$  &$0.670646 \pm 0.00691764$\\
Gaussian + Selective kNN, $k=20$ &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.907543 \pm 0.00204724$  &$0.680107 \pm 0.0162927$\\

Gaussian + Selective kNN, L2 &$0.454516 \pm 0.280174$  &$2.09212 \pm 0.933756$  &$0.913383 \pm 0.00539352$  &$0.658744 \pm 0.00274677$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.850824 \pm 0.047533$  &$0.93838 \pm 0.0170443$\\
Gaussian + Selective GMM, $k=2$ &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.850232 \pm 0.0469534$  &$0.933687 \pm 0.0176348$\\
Gaussian + Selective GMM, $k=8$ &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.85067 \pm 0.0456954$  &$0.932879 \pm 0.0102523$\\

Gaussian + Selective GMM, Spectral Norm &$0.354647 \pm 0.00973911$  &$1.55594 \pm 0.0421589$  &$0.872742 \pm 0.0250168$  &$0.941812 \pm 0.0101895$\\

Gaussian + Selective kNN &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.852107 \pm 0.0474734$  &$0.933586 \pm 0.0203541$\\
Gaussian + Selective kNN, $k=5$ &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.85256 \pm 0.0469571$  &$0.933232 \pm 0.02149$\\
Gaussian + Selective kNN, $k=20$ &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.851914 \pm 0.0460655$  &$0.933636 \pm 0.0200087$\\

Gaussian + Selective kNN, L2 &$0.367501 \pm 0.0416437$  &$1.597 \pm 0.207599$  &$0.853365 \pm 0.0410864$  &$0.897149 \pm 0.0162693$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.752046 \pm 0.0529087$  &$0.707994 \pm 0.0208741$\\
Gaussian + Selective GMM, $k=2$ &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.745271 \pm 0.0582068$  &$0.790752 \pm 0.0307666$\\
Gaussian + Selective GMM, $k=8$ &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.747625 \pm 0.0584117$  &$0.656583 \pm 0.0258853$\\

Gaussian + Selective GMM, Spectral Norm &$11.6311 \pm 0.483357$  &$45.5475 \pm 0.747647$  &$0.734907 \pm 0.00853342$  &$0.719279 \pm 0.0147984$\\

Gaussian + Selective kNN &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.735105 \pm 0.0612413$  &$0.911599 \pm 0.0447475$\\
Gaussian + Selective kNN, $k=5$ &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.735857 \pm 0.0604531$  &$0.916614 \pm 0.0419073$\\
Gaussian + Selective kNN, $k=20$ &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.734752 \pm 0.0616982$  &$0.909404 \pm 0.0469634$\\

Gaussian + Selective kNN, L2 &$12.7238 \pm 1.52197$  &$51.566 \pm 3.52739$  &$0.740812 \pm 0.049802$  &$0.740439 \pm 0.0222073$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.883515 \pm 0.0138279$  &$0.973576 \pm 0.0187252$\\
Gaussian + Selective GMM, $k=2$ &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.881874 \pm 0.0118346$  &$0.977863 \pm 0.0145103$\\
Gaussian + Selective GMM, $k=8$ &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.880823 \pm 0.01273$  &$0.973417 \pm 0.01856$\\

Gaussian + Selective GMM, Spectral Norm &$22.0729 \pm 1.25273$  &$95.0605 \pm 3.40124$  &$0.890506 \pm 0.0112498$  &$0.9738 \pm 0.00857087$\\

Gaussian + Selective kNN &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.891264 \pm 0.00734602$  &$0.947185 \pm 0.0178434$\\
Gaussian + Selective kNN, $k=5$ &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.891103 \pm 0.00680399$  &$0.949392 \pm 0.0173229$\\
Gaussian + Selective kNN, $k=20$ &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.891759 \pm 0.00804523$  &$0.94453 \pm 0.0188456$\\

Gaussian + Selective kNN, L2 &$21.0625 \pm 0.358012$  &$93.6284 \pm 2.29916$  &$0.879639 \pm 0.0084247$  &$0.981862 \pm 0.0068585$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.821515 \pm 0.0137705$  &$0.849579 \pm 0.0206181$\\
Gaussian + Selective GMM, $k=2$ &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.825054 \pm 0.0122698$  &$0.844799 \pm 0.0191092$\\
Gaussian + Selective GMM, $k=8$ &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.815696 \pm 0.010454$  &$0.862683 \pm 0.0259293$\\

Gaussian + Selective GMM, Spectral Norm &$107.531 \pm 2.11824$  &$607.435 \pm 407.758$  &$0.821797 \pm 0.0350093$  &$0.837273 \pm 0.0205022$\\

Gaussian + Selective kNN &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.813027 \pm 0.0306586$  &$0.927047 \pm 0.00830718$\\
Gaussian + Selective kNN, $k=5$ &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.812763 \pm 0.0309198$  &$0.928375 \pm 0.0100103$\\
Gaussian + Selective kNN, $k=20$ &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.812419 \pm 0.0306294$  &$0.929172 \pm 0.0109976$\\

Gaussian + Selective kNN, L2 &$105.417 \pm 1.15178$  &$535.139 \pm 215.446$  &$0.808667 \pm 0.0112832$  &$0.831784 \pm 0.0181658$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.59554 \pm 0.0956742$  &$0.90569 \pm 0.0453555$\\
Gaussian + Selective GMM, $k=2$ &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.597998 \pm 0.094508$  &$0.912836 \pm 0.0323147$\\
Gaussian + Selective GMM, $k=8$ &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.595718 \pm 0.0973458$  &$0.943449 \pm 0.0409511$\\

Gaussian + Selective GMM, Spectral Norm &$206.492 \pm 7.82601$  &$896.779 \pm 61.4921$  &$0.65672 \pm 0.0824111$  &$0.855668 \pm 0.0632114$\\

Gaussian + Selective kNN &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.608929 \pm 0.0805954$  &$0.846228 \pm 0.0482832$\\
Gaussian + Selective kNN, $k=5$ &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.610025 \pm 0.0809455$  &$0.842258 \pm 0.046231$\\
Gaussian + Selective kNN, $k=20$ &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.607876 \pm 0.0817183$  &$0.858491 \pm 0.0496696$\\

Gaussian + Selective kNN, L2 &$211.795 \pm 10.0239$  &$1211.83 \pm 396.946$  &$0.588514 \pm 0.0914286$  &$0.975562 \pm 0.0190356$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method &val MAE ($\downarrow$) &val Interval Length ($\downarrow$) &test Coverage ($\geq 0.90$) &test Prediction Rate ($\uparrow$)\\
\midrule
Gaussian + Selective GMM &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.76535 \pm 0.0388677$  &$0.652082 \pm 0.0990489$\\
Gaussian + Selective GMM, $k=2$ &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.751721 \pm 0.0454772$  &$0.634602 \pm 0.122618$\\
Gaussian + Selective GMM, $k=8$ &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.850213 \pm 0.025791$  &$0.617738 \pm 0.0879951$\\

Gaussian + Selective GMM, Spectral Norm &$220.763 \pm 7.23119$  &$1014.77 \pm 164.155$  &$0.817517 \pm 0.0505544$  &$0.638149 \pm 0.046255$\\

Gaussian + Selective kNN &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.651867 \pm 0.0771154$  &$0.840103 \pm 0.0463989$\\
Gaussian + Selective kNN, $k=5$ &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.654256 \pm 0.0771566$  &$0.846067 \pm 0.0456245$\\
Gaussian + Selective kNN, $k=20$ &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.647779 \pm 0.0795474$  &$0.832596 \pm 0.0542738$\\

Gaussian + Selective kNN, L2 &$217.877 \pm 1.72493$  &$929.562 \pm 47.6606$  &$0.815075 \pm 0.0278439$  &$0.641851 \pm 0.11347$\\
\bottomrule
\end{tabular}
